Probability Distribution of Hypervolume Improvement in Bi-objective Bayesian Optimization

Hypervolume improvement (HVI) is commonly employed in multi-objective Bayesian optimization algorithms to define acquisition functions due to its Pareto-compliant property. Rather than focusing on specific statistical moments of HVI, this work aims to provide the exact expression of HVI's probability distribution for bi-objective problems. Considering a bi-variate Gaussian random variable resulting from Gaussian process (GP) modeling, we derive the probability distribution of its hypervolume improvement via a cell partition-based method. Our exact expression is superior in numerical accuracy and computation efficiency compared to the Monte Carlo approximation of HVI's distribution. Utilizing this distribution, we propose a novel acquisition function - $\varepsilon$-probability of hypervolume improvement ($\varepsilon$-PoHVI). Experimentally, we show that on many widely-applied bi-objective test problems, $\varepsilon$-PoHVI significantly outperforms other related acquisition functions, e.g., $\varepsilon$-PoI, and expected hypervolume improvement, when the GP model exhibits a large the prediction uncertainty.

==> fig/hvi-2d.tex <==
\begin{tikzpicture}[scale=.9]
    \def\inf{1.4}
    \def\r{0.07}
    \def\refx{6.5}
    \def\refy{6.5}
    \def\x{{-\inf,1,3,5,\refx}}
    \def\y{{-\inf,1,3,5,\refy}}
    \def\pfax{{-\inf,1,3,5,\refx}}
    \def\pfay{{\refy,5,3,1,-\inf}}    
    % Node for -inf
	\node [below left,xshift=3mm,yshift=.5mm,fill opacity=1] at (-\inf, -\inf) {$-\infty$};
    % the distribution of y
    \draw [color=black!25] (2,0.8) ellipse [x radius=2, y radius=1, xscale=1, yscale=1];
    \draw [color=black!25] (2,0.8) ellipse [x radius=2, y radius=1, xscale=.7, yscale=.7];
    \draw [color=black!25] (2,0.8) ellipse [x radius=2, y radius=1, xscale=.4, yscale=.4];
    \draw [color=black,fill=black,fill opacity=1] (2,0.8) circle (\r);
    \node [anchor=north] (distribution) at (2.65, -2) {\small$\BF{y} \mid \E, \BF{x} \sim \bm{\mathcal{N}}(\hat{\BF{f}}(\BF{x}), \diag(\hat{k}_1(\BF{x}, \BF{x}), \hat{k}_2(\BF{x}, \BF{x})))$};
    \draw [-latex] (distribution) -- (2.1, 0.55);
	% draw the HVI of point y^1
    \draw [color=black, fill=black,fill opacity=1] (0.5, 2) circle (0.07);
    \node [below left,yshift=0mm,fill opacity=1] at (0.5, 2)   {$\BF{a}$};
    % four areas of the positive HVI
    \node [above,xshift=2.3mm,yshift=2mm,fill opacity=1] at (0.5, 2)   {$A_1$};
    \node [above,xshift=0mm,yshift=2mm,fill opacity=1] at (2.5, 2)   {$A_2$};
    \node [above,xshift=2.3mm,yshift=2mm,fill opacity=1] at (0.5, 3.5)   {$A_3$};
    \node [above,xshift=0mm,yshift=2mm,fill opacity=1] at (2.5, 3.5)   {$A_4$};
    % four areas of the negative HVI
    \node [above,xshift=2.3mm,yshift=2mm,fill opacity=1] at (5.3, 5.1)   {$A_1'$};
    \node [above,xshift=0mm,yshift=2mm,fill opacity=1] at (4, 5.1)   {$A_2'$};
    \node [above,xshift=2.3mm,yshift=2mm,fill opacity=1] at (5.3, 3.5)   {$A_3'$};
    \node [above,xshift=0mm,yshift=2mm,fill opacity=1] at (4, 3.5)   {$A_4'$};
    \draw [dashed] (0.5,2) -- (0.5,\refy);
    \draw [dashed] (0.5,2) -- (5,2);
    \path [fill=orange, opacity=0.5] (0.5,3) rectangle (1,\refy);
    \path [fill=red, opacity=0.3] (1,3) rectangle (3,5);
    \path [fill=blue, opacity=0.2] (1,2) rectangle (5,3);
    \path [fill=green, opacity=0.3] (0.5,2) rectangle (1,3);
    % draw the HVI of point y^2
    % \draw [color=black, fill=black,fill opacity=1] (5.8, -0.5) circle (0.07);
    % \node [left,yshift=1mm,xshift=1mm,fill opacity=1] at (5.8, -0.5)   {$\BF{y}^{(2)}$};
    % \draw [dashed] (5.8,-0.5) -- (5.8,1);
    % \draw [dashed] (5.8,-0.5) -- (6.5,-0.5);
    % \path [fill=green, opacity=0.3] (5.8, -0.5) rectangle (6.5,1);
    % draw the HVI of point y^3
    \draw [color=black, fill=black,fill opacity=1] (6.1, 6) circle (\r);
    \node [above right,fill opacity=1,xshift=-.7mm,yshift=-.7mm] at (6.1, 6) {$\BF{b}$};
    \draw [dashed] (6.1,6) -- (6.1,1);
    \draw [dashed] (6.1,6) -- (1,6);
    \path [pattern=dots,pattern color=black][preaction={fill=orange, opacity=0.5}] (5,1) rectangle (6.1,5);
    \path [pattern=dots,pattern color=black][preaction={fill=red, opacity=0.3}] (3,3) rectangle (5,5);
    \path [pattern=dots,pattern color=black][preaction={fill=blue, opacity=0.2}] (1,5) rectangle (5,6);
    \path [pattern=dots,pattern color=black][preaction={fill=green, opacity=0.3}] (5,5) rectangle (6.1,6);
	% axis labels
	\foreach \i in {1,3,5,\refy}{
         \node [left,xshift=0mm,fill opacity=1] at (-\inf,\i) {$\i$};
    }
    \foreach \i in {1,3,5,\refy}{
         \node [below,yshift=-1mm,fill opacity=1] at (\i, -\inf)   {$\i$};
    }
    % the dashed lines 
    \foreach \i in {0,...,4}{
         \draw [dashed] (\x[\i],-\inf) -- (\x[\i],\refy);
         \draw [dashed] (-\inf,\y[\i]) -- (\refx,\y[\i]);
    }
    % Draw the attainment surface
    \foreach \i in {0,...,3}{
        \draw [red,line width=0.5mm] (\pfax[\i], \pfay[\i]) -- (\pfax[\i+1], \pfay[\i]) -- (\pfax[\i+1], \pfay[\i+1]);
    }
    % the approximation set
    \foreach \i in {0,...,3}{
    	\draw [color=black,fill=black,fill opacity=1] (\pfax[\i], \pfay[\i]) circle (\r);
	    \node [below right, fill opacity=1] at (\pfax[\i], \pfay[\i]) {\small $\mathbf{y}^{(\i)}$};
    }
    \draw [color=black,fill=black,fill opacity=1] (\pfax[4], \pfay[4]) circle (\r);
	\node [right,yshift=1mm,fill opacity=1] at (\pfax[4], \pfay[4]) {\small $\mathbf{y}^{(4)}$};
	% Draw the reference point	
	\draw [color=black, fill=black,fill opacity=1] (\refx, \refy) circle (0.05);
	\node [above right,fill opacity=1] at (\refx, \refy) {$\mathbf {r}$};
	% Draw the x-axis and y-axis
	\draw [-latex,thick] (-\inf,0) -- (\refx + .5,0);
	\node [below,fill opacity=1] at (\refx+.5,0) {$f_1$};
	\draw [-latex,thick] (0,-\inf) -- (0,\refy + .5);
	\node [right,fill opacity=1] at (0,\refy + .5) {$f_2$};
    % draw text for cells
    \footnotesize
    \foreach \i in {0,...,3}{
        % \footnotesize
        \foreach \j in {0,...,3}{
            \node [above right] at (\x[\i]-0.05,\y[\j]-0.08) {$C(\i,\j)$};
        }
    }
\end{tikzpicture}
